The weakest nontrivial idempotent equations

An equational condition is a set of equations in an algebraic language, and an algebraic structure satisfies such a condition if it possesses terms that meet the required equations. We find a single nontrivial equational condition which is implied by any nontrivial idempotent equational condition.

==> cottage.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cottage.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{597.0723631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42887797)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cottage.pdf}}%
    \put(0.71524087,0.35987466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c$}}}}%
    \put(0.56785505,0.22588755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c_1$}}}}%
    \put(0.86262669,0.22588755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c_2$}}}}%
    \put(0.50086149,0.07850175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c_{11}$}}}}%
    \put(0.6348486,0.07850175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c_{12}$}}}}%
    \put(0.79563313,0.07850175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c_{21}$}}}}%
    \put(0.94301895,0.07850175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$c_{22}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cottage.pdf}}%
    \put(0.18327317,0.22588755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$t$}}}}%
    \put(0.18327317,0.33146337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$t(x,x,y)$}}}}%
    \put(0.30740562,0.13000539){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$t(y,x,x)$}}}}%
    \put(0.04708782,0.13000539){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$t(x,y,x)$}}}}%
  \end{picture}%
\endgroup%


==> cube-verif.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cube-verif.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37489437)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cube-verif.pdf}}%
    \put(0.02543289,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.05303029,0.30887396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.11326734,0.35637921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.08333332,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.14339826,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.20508656,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.11309523,0.30887396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.17640693,0.30887396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.29816016,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.32575755,0.30887396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.3859946,0.35637921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(3)}}}}%
    \put(0.35606056,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.41612549,0.27326844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.38582246,0.30887396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.44913418,0.30887396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(3)}}}}%
    \put(0.5405844,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$g$}}}}%
    \put(0.56818182,0.30887397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(4)}}}}%
    \put(0.62841885,0.35637922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(4)}}}}%
    \put(0.59848485,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.65854978,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.72023806,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.62824675,0.30887397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.69155842,0.30887397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.81331168,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$g$}}}}%
    \put(0.84090909,0.30887397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(4)}}}}%
    \put(0.90114607,0.35637923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(5)}}}}%
    \put(0.87121203,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.931277,0.27326845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f$}}}}%
    \put(0.90097397,0.30887397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(2)}}}}%
    \put(0.96428565,0.30887397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{(3)}}}}%
  \end{picture}%
\endgroup%

